Spatial Aggregation with Respect to a Population Distribution

Spatial aggregation with respect to a population distribution involves estimating aggregate quantities for a population based on an observation of individuals in a subpopulation. In this context, a geostatistical workflow must account for three major sources of `aggregation error': aggregation weights, fine scale variation, and finite population variation. However, common practice is to treat the unknown population distribution as a known population density and ignore empirical variability in outcomes. We improve common practice by introducing a `sampling frame model' that allows aggregation models to account for the three sources of aggregation error simply and transparently. We compare the proposed and the traditional approach using two simulation studies that mimic neonatal mortality rate (NMR) data from the 2014 Kenya Demographic and Health Survey (KDHS2014). For the traditional approach, undercoverage/overcoverage depends arbitrarily on the aggregation grid resolution, while the new approach exhibits low sensitivity. The differences between the two aggregation approaches increase as the population of an area decreases. The differences are substantial at the second administrative level and finer, but also at the first administrative level for some population quantities. We find differences between the proposed and traditional approach are consistent with those we observe in an application to NMR data from the KDHS2014.

==> (inline-0) <==
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{B1DC3D}{\textcolor{white}{\textbf{-7.9}}} & \cellcolor[HTML]{00A890}{\textcolor{white}{\textbf{-5.0}}} & \cellcolor[HTML]{007094}{\textcolor{white}{\textbf{-3.0}}} &  & \cellcolor[HTML]{194F86}{\textcolor{white}{\textbf{-1.9}}} & \cellcolor[HTML]{44276D}{\textcolor{white}{\textbf{-0.8}}} & \cellcolor[HTML]{491763}{\textcolor{white}{\textbf{-0.4}}} &  & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0059}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.1}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-8.4}}} & \cellcolor[HTML]{00B289}{\textcolor{white}{\textbf{-5.4}}} & \cellcolor[HTML]{007595}{\textcolor{white}{\textbf{-3.1}}} &  & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{-1.8}}} & \cellcolor[HTML]{44296E}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{481964}{\textcolor{white}{\textbf{-0.5}}} &  & \cellcolor[HTML]{481964}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{00B289}{\textcolor{white}{\textbf{-5.4}}} & \cellcolor[HTML]{007295}{\textcolor{white}{\textbf{-3.0}}} & \cellcolor[HTML]{33417E}{\textcolor{white}{\textbf{-1.5}}} &  & \cellcolor[HTML]{432B70}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{491662}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-0.2}}} &  & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm] % [-0.18mm] for 0.5pt
  \clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{00A293}{\textcolor{white}{\textbf{-4.8}}} & \cellcolor[HTML]{007996}{\textcolor{white}{\textbf{-3.3}}} & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{-1.8}}} &  & \cellcolor[HTML]{3F3174}{\textcolor{white}{\textbf{-1.1}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{481B65}{\textcolor{white}{\textbf{-0.5}}}} & \cellcolor[HTML]{491462}{\textcolor{white}{\textbf{-0.4}}} &  & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0059}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.1}}}\\[-0.33mm] % [-0.18mm] for 0.5pt
  \clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{006A92}{\textcolor{white}{\textbf{-2.8}}} & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-1.4}}} & \cellcolor[HTML]{412F72}{\textcolor{white}{\textbf{-1.0}}} &  & \cellcolor[HTML]{491261}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{4B0059}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\
 & -4 & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{-1.8}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{-1.8}}} & \cellcolor[HTML]{3E3475}{\textcolor{white}{\textbf{-1.1}}} &  & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-0.2}}} &  & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-49.9}}} & \cellcolor[HTML]{00C377}{\textcolor{white}{\textbf{-37.3}}} & \cellcolor[HTML]{009397}{\textcolor{white}{\textbf{-24.9}}} &  & \cellcolor[HTML]{006B93}{\textcolor{white}{\textbf{-16.8}}} & \cellcolor[HTML]{353E7C}{\textcolor{white}{\textbf{-8.8}}} & \cellcolor[HTML]{44296E}{\textcolor{white}{\textbf{-5.0}}} &  & \cellcolor[HTML]{491261}{\textcolor{white}{\textbf{-2.1}}} & \cellcolor[HTML]{4A065C}{\textcolor{white}{\textbf{-1.2}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.8}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-50}}} & \cellcolor[HTML]{00C475}{\textcolor{white}{\textbf{-37.7}}} & \cellcolor[HTML]{009397}{\textcolor{white}{\textbf{-24.9}}} &  & \cellcolor[HTML]{006490}{\textcolor{white}{\textbf{-15.4}}} & \cellcolor[HTML]{343F7D}{\textcolor{white}{\textbf{-8.9}}} & \cellcolor[HTML]{45266C}{\textcolor{white}{\textbf{-4.8}}} &  & \cellcolor[HTML]{46226A}{\textcolor{white}{\textbf{-4.2}}} & \cellcolor[HTML]{4A065C}{\textcolor{white}{\textbf{-1.2}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{00C278}{\textcolor{white}{\textbf{-37.1}}} & \cellcolor[HTML]{009297}{\textcolor{white}{\textbf{-24.7}}} & \cellcolor[HTML]{00608F}{\textcolor{white}{\textbf{-14.9}}} &  & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-7.5}}} & \cellcolor[HTML]{471F68}{\textcolor{white}{\textbf{-3.8}}} & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-2.0}}} &  & \cellcolor[HTML]{4A065C}{\textcolor{white}{\textbf{-1.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.3}}}\\[-0.33mm] % [-0.18mm] for 0.5pt
  \clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{00AA8F}{\textcolor{white}{\textbf{-30.3}}} & \cellcolor[HTML]{009097}{\textcolor{white}{\textbf{-24.3}}} & \cellcolor[HTML]{005F8E}{\textcolor{white}{\textbf{-14.5}}} &  & \cellcolor[HTML]{3E3475}{\textcolor{white}{\textbf{-6.9}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{44276D}{\textcolor{white}{\textbf{-4.9}}}} & \cellcolor[HTML]{481964}{\textcolor{white}{\textbf{-2.8}}} &  & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.8}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.4}}}\\[-0.33mm] % [-0.18mm] for 0.5pt
  \clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{007E97}{\textcolor{white}{\textbf{-20.5}}} & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-11.9}}} & \cellcolor[HTML]{363D7C}{\textcolor{white}{\textbf{-8.4}}} &  & \cellcolor[HTML]{491261}{\textcolor{white}{\textbf{-2.2}}} & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-2.0}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.8}}} &  & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}}\\
 & -4 & \cellcolor[HTML]{00578A}{\textcolor{white}{\textbf{-13.0}}} & \cellcolor[HTML]{1C4E86}{\textcolor{white}{\textbf{-11.4}}} & \cellcolor[HTML]{393A79}{\textcolor{white}{\textbf{-8.0}}} &  & \cellcolor[HTML]{4A0C5E}{\textcolor{white}{\textbf{-1.5}}} & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-1.3}}} &  & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.4}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-18.3}}} & \cellcolor[HTML]{7CD358}{\textcolor{white}{\textbf{-15.7}}} & \cellcolor[HTML]{31C86F}{\textcolor{white}{\textbf{-14.2}}} &  & \cellcolor[HTML]{009597}{\textcolor{white}{\textbf{-9.3}}} & \cellcolor[HTML]{007094}{\textcolor{white}{\textbf{-6.5}}} & \cellcolor[HTML]{00578A}{\textcolor{white}{\textbf{-4.7}}} &  & \cellcolor[HTML]{412E71}{\textcolor{white}{\textbf{-2.2}}} & \cellcolor[HTML]{491662}{\textcolor{white}{\textbf{-1.0}}} & \cellcolor[HTML]{491261}{\textcolor{white}{\textbf{-0.8}}}\\
 & -4 & \cellcolor[HTML]{009796}{\textcolor{white}{\textbf{-9.4}}} & \cellcolor[HTML]{007395}{\textcolor{white}{\textbf{-6.7}}} & \cellcolor[HTML]{194F86}{\textcolor{white}{\textbf{-4.3}}} &  & \cellcolor[HTML]{422C70}{\textcolor{white}{\textbf{-2.1}}} & \cellcolor[HTML]{491662}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{4A0C5E}{\textcolor{white}{\textbf{-0.6}}} &  & \cellcolor[HTML]{4A065C}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{61CF62}{\textcolor{white}{\textbf{-15.1}}} & \cellcolor[HTML]{00B785}{\textcolor{white}{\textbf{-12.3}}} & \cellcolor[HTML]{00A193}{\textcolor{white}{\textbf{-10.3}}} &  & \cellcolor[HTML]{00608F}{\textcolor{white}{\textbf{-5.4}}} & \cellcolor[HTML]{2E4480}{\textcolor{white}{\textbf{-3.5}}} & \cellcolor[HTML]{403073}{\textcolor{white}{\textbf{-2.3}}} &  & \cellcolor[HTML]{491462}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.3}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{005F8E}{\textcolor{white}{\textbf{-5.4}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{-3.9}}} & \cellcolor[HTML]{3F3174}{\textcolor{white}{\textbf{-2.4}}} &  & \cellcolor[HTML]{481964}{\textcolor{white}{\textbf{-1.1}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-0.5}}}} & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-0.4}}} &  & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{00A492}{\textcolor{white}{\textbf{-10.5}}} & \cellcolor[HTML]{008598}{\textcolor{white}{\textbf{-8.0}}} & \cellcolor[HTML]{007696}{\textcolor{white}{\textbf{-6.9}}} &  & \cellcolor[HTML]{3F3375}{\textcolor{white}{\textbf{-2.4}}} & \cellcolor[HTML]{45266C}{\textcolor{white}{\textbf{-1.7}}} & \cellcolor[HTML]{471E67}{\textcolor{white}{\textbf{-1.3}}} &  & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}}\\
 & -4 & \cellcolor[HTML]{44296E}{\textcolor{white}{\textbf{-1.9}}} & \cellcolor[HTML]{45266C}{\textcolor{white}{\textbf{-1.8}}} & \cellcolor[HTML]{481C66}{\textcolor{white}{\textbf{-1.2}}} &  & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.1}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0059}{\textcolor{white}{\textbf{-0.2}}} &  & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.1}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-74.2}}} & \cellcolor[HTML]{B3DC3C}{\textcolor{white}{\textbf{-70.2}}} & \cellcolor[HTML]{9BD848}{\textcolor{white}{\textbf{-67.5}}} &  & \cellcolor[HTML]{00C279}{\textcolor{white}{\textbf{-54.7}}} & \cellcolor[HTML]{00A790}{\textcolor{white}{\textbf{-43.8}}} & \cellcolor[HTML]{008D98}{\textcolor{white}{\textbf{-35.2}}} &  & \cellcolor[HTML]{055489}{\textcolor{white}{\textbf{-18.4}}} & \cellcolor[HTML]{412E71}{\textcolor{white}{\textbf{-8.7}}} & \cellcolor[HTML]{432A6F}{\textcolor{white}{\textbf{-7.8}}}\\
 & -4 & \cellcolor[HTML]{00BE7D}{\textcolor{white}{\textbf{-53.2}}} & \cellcolor[HTML]{00A592}{\textcolor{white}{\textbf{-43.1}}} & \cellcolor[HTML]{007E97}{\textcolor{white}{\textbf{-30.4}}} &  & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{-16.0}}} & \cellcolor[HTML]{412E71}{\textcolor{white}{\textbf{-8.7}}} & \cellcolor[HTML]{472069}{\textcolor{white}{\textbf{-5.7}}} &  & \cellcolor[HTML]{491763}{\textcolor{white}{\textbf{-3.9}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-1.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.2}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{A5DA43}{\textcolor{white}{\textbf{-68.5}}} & \cellcolor[HTML]{70D15C}{\textcolor{white}{\textbf{-62.8}}} & \cellcolor[HTML]{36C86E}{\textcolor{white}{\textbf{-58}}} &  & \cellcolor[HTML]{009497}{\textcolor{white}{\textbf{-37.3}}} & \cellcolor[HTML]{007495}{\textcolor{white}{\textbf{-27.5}}} & \cellcolor[HTML]{005A8C}{\textcolor{white}{\textbf{-20.3}}} &  & \cellcolor[HTML]{45256B}{\textcolor{white}{\textbf{-6.6}}} & \cellcolor[HTML]{4A0E5F}{\textcolor{white}{\textbf{-2.6}}} & \cellcolor[HTML]{4A0C5E}{\textcolor{white}{\textbf{-2.4}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{008698}{\textcolor{white}{\textbf{-32.9}}} & \cellcolor[HTML]{007295}{\textcolor{white}{\textbf{-27.0}}} & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-17.5}}} &  & \cellcolor[HTML]{46226A}{\textcolor{white}{\textbf{-5.9}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{491763}{\textcolor{white}{\textbf{-4.1}}}} & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-2.9}}} &  & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.6}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.5}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{12C573}{\textcolor{white}{\textbf{-56.4}}} & \cellcolor[HTML]{00B488}{\textcolor{white}{\textbf{-49.0}}} & \cellcolor[HTML]{00AB8E}{\textcolor{white}{\textbf{-45.3}}} &  & \cellcolor[HTML]{115187}{\textcolor{white}{\textbf{-17.7}}} & \cellcolor[HTML]{31427E}{\textcolor{white}{\textbf{-13.7}}} & \cellcolor[HTML]{3A3878}{\textcolor{white}{\textbf{-11.4}}} &  & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-2.7}}} & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-1.2}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.5}}}\\
 & -4 & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-12.1}}} & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-11.2}}} & \cellcolor[HTML]{432B70}{\textcolor{white}{\textbf{-8.2}}} &  & \cellcolor[HTML]{4B0056}{\textcolor{white}{\textbf{0.3}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-1.0}}} &  & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.7}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{50CC68}{\textcolor{white}{\textbf{-22.4}}} & \cellcolor[HTML]{00C574}{\textcolor{white}{\textbf{-21.2}}} & \cellcolor[HTML]{00B884}{\textcolor{white}{\textbf{-19.3}}} &  & \cellcolor[HTML]{00A591}{\textcolor{white}{\textbf{-17.0}}} & \cellcolor[HTML]{009C95}{\textcolor{white}{\textbf{-15.9}}} & \cellcolor[HTML]{008998}{\textcolor{white}{\textbf{-13.8}}} &  & \cellcolor[HTML]{005E8E}{\textcolor{white}{\textbf{-9.6}}} & \cellcolor[HTML]{115187}{\textcolor{white}{\textbf{-8.4}}} & \cellcolor[HTML]{343F7D}{\textcolor{white}{\textbf{-6.9}}}\\
 & -4 & \cellcolor[HTML]{CFE02F}{\textcolor{white}{\textbf{-27.1}}} & \cellcolor[HTML]{CBDF31}{\textcolor{white}{\textbf{-26.9}}} & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-27.2}}} &  & \cellcolor[HTML]{00BC80}{\textcolor{white}{\textbf{-19.9}}} & \cellcolor[HTML]{00B983}{\textcolor{white}{\textbf{-19.5}}} & \cellcolor[HTML]{00B785}{\textcolor{white}{\textbf{-19.2}}} &  & \cellcolor[HTML]{006D93}{\textcolor{white}{\textbf{-11}}} & \cellcolor[HTML]{006490}{\textcolor{white}{\textbf{-10.2}}} & \cellcolor[HTML]{006490}{\textcolor{white}{\textbf{-10.2}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{00BB81}{\textcolor{white}{\textbf{-19.8}}} & \cellcolor[HTML]{00B389}{\textcolor{white}{\textbf{-18.6}}} & \cellcolor[HTML]{00A492}{\textcolor{white}{\textbf{-16.8}}} &  & \cellcolor[HTML]{008898}{\textcolor{white}{\textbf{-13.6}}} & \cellcolor[HTML]{007696}{\textcolor{white}{\textbf{-11.9}}} & \cellcolor[HTML]{006A92}{\textcolor{white}{\textbf{-10.8}}} &  & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-6.2}}} & \cellcolor[HTML]{44276D}{\textcolor{white}{\textbf{-4.9}}} & \cellcolor[HTML]{481964}{\textcolor{white}{\textbf{-4.0}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{6AD05F}{\textcolor{white}{\textbf{-23.3}}} & \cellcolor[HTML]{73D25B}{\textcolor{white}{\textbf{-23.6}}} & \cellcolor[HTML]{73D25B}{\textcolor{white}{\textbf{-23.6}}} &  & \cellcolor[HTML]{009097}{\textcolor{white}{\textbf{-14.5}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{009297}{\textcolor{white}{\textbf{-14.7}}}} & \cellcolor[HTML]{009696}{\textcolor{white}{\textbf{-15.2}}} &  & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-6.2}}} & \cellcolor[HTML]{393A79}{\textcolor{white}{\textbf{-6.4}}} & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-6.6}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{009796}{\textcolor{white}{\textbf{-15.3}}} & \cellcolor[HTML]{009097}{\textcolor{white}{\textbf{-14.5}}} & \cellcolor[HTML]{008798}{\textcolor{white}{\textbf{-13.5}}} &  & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-8.3}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{-7.8}}} & \cellcolor[HTML]{383B7A}{\textcolor{white}{\textbf{-6.6}}} &  & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-3.0}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{-2.4}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{-2.3}}}\\
 & -4 & \cellcolor[HTML]{00B587}{\textcolor{white}{\textbf{-18.9}}} & \cellcolor[HTML]{00B586}{\textcolor{white}{\textbf{-19.1}}} & \cellcolor[HTML]{00B785}{\textcolor{white}{\textbf{-19.2}}} &  & \cellcolor[HTML]{005A8C}{\textcolor{white}{\textbf{-9.3}}} & \cellcolor[HTML]{005A8C}{\textcolor{white}{\textbf{-9.2}}} & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{-10.4}}} &  & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-3.0}}} & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-3.0}}} & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-3.0}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{CFE02F}{\textcolor{white}{\textbf{-78.9}}} & \cellcolor[HTML]{BFDE36}{\textcolor{white}{\textbf{-77.3}}} & \cellcolor[HTML]{A8DA42}{\textcolor{white}{\textbf{-74.8}}} &  & \cellcolor[HTML]{89D551}{\textcolor{white}{\textbf{-72.0}}} & \cellcolor[HTML]{73D25B}{\textcolor{white}{\textbf{-70.0}}} & \cellcolor[HTML]{00C475}{\textcolor{white}{\textbf{-64.3}}} &  & \cellcolor[HTML]{00AF8C}{\textcolor{white}{\textbf{-56.7}}} & \cellcolor[HTML]{009E94}{\textcolor{white}{\textbf{-51.8}}} & \cellcolor[HTML]{007B97}{\textcolor{white}{\textbf{-42.5}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-79.2}}} & \cellcolor[HTML]{CFE02F}{\textcolor{white}{\textbf{-78.8}}} & \cellcolor[HTML]{BFDE36}{\textcolor{white}{\textbf{-77.3}}} &  & \cellcolor[HTML]{9BD848}{\textcolor{white}{\textbf{-73.6}}} & \cellcolor[HTML]{91D74E}{\textcolor{white}{\textbf{-72.7}}} & \cellcolor[HTML]{89D551}{\textcolor{white}{\textbf{-71.8}}} &  & \cellcolor[HTML]{00AF8C}{\textcolor{white}{\textbf{-56.7}}} & \cellcolor[HTML]{00A98F}{\textcolor{white}{\textbf{-55.2}}} & \cellcolor[HTML]{00A592}{\textcolor{white}{\textbf{-53.8}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{B1DC3D}{\textcolor{white}{\textbf{-75.8}}} & \cellcolor[HTML]{A0D946}{\textcolor{white}{\textbf{-74.0}}} & \cellcolor[HTML]{7CD358}{\textcolor{white}{\textbf{-70.8}}} &  & \cellcolor[HTML]{36C86E}{\textcolor{white}{\textbf{-66.0}}} & \cellcolor[HTML]{00BE7D}{\textcolor{white}{\textbf{-62.0}}} & \cellcolor[HTML]{00B18A}{\textcolor{white}{\textbf{-57.6}}} &  & \cellcolor[HTML]{008197}{\textcolor{white}{\textbf{-44.1}}} & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{-37.5}}} & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-30.9}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{A3DA44}{\textcolor{white}{\textbf{-74.4}}} & \cellcolor[HTML]{A8DA42}{\textcolor{white}{\textbf{-74.7}}} & \cellcolor[HTML]{91D74E}{\textcolor{white}{\textbf{-72.7}}} &  & \cellcolor[HTML]{00C476}{\textcolor{white}{\textbf{-63.9}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{00C07A}{\textcolor{white}{\textbf{-62.7}}}} & \cellcolor[HTML]{00C179}{\textcolor{white}{\textbf{-63.0}}} &  & \cellcolor[HTML]{006D93}{\textcolor{white}{\textbf{-39.3}}} & \cellcolor[HTML]{006F94}{\textcolor{white}{\textbf{-39.7}}} & \cellcolor[HTML]{006B93}{\textcolor{white}{\textbf{-38.8}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{61CF62}{\textcolor{white}{\textbf{-68.6}}} & \cellcolor[HTML]{50CC68}{\textcolor{white}{\textbf{-67.4}}} & \cellcolor[HTML]{12C573}{\textcolor{white}{\textbf{-64.6}}} &  & \cellcolor[HTML]{00A193}{\textcolor{white}{\textbf{-52.8}}} & \cellcolor[HTML]{009896}{\textcolor{white}{\textbf{-50.1}}} & \cellcolor[HTML]{008698}{\textcolor{white}{\textbf{-45.3}}} &  & \cellcolor[HTML]{412E71}{\textcolor{white}{\textbf{-25.4}}} & \cellcolor[HTML]{472069}{\textcolor{white}{\textbf{-23.2}}} & \cellcolor[HTML]{491462}{\textcolor{white}{\textbf{-21.1}}}\\
 & -4 & \cellcolor[HTML]{31C86F}{\textcolor{white}{\textbf{-65.8}}} & \cellcolor[HTML]{2BC770}{\textcolor{white}{\textbf{-65.4}}} & \cellcolor[HTML]{00C377}{\textcolor{white}{\textbf{-63.8}}} &  & \cellcolor[HTML]{008D98}{\textcolor{white}{\textbf{-47.1}}} & \cellcolor[HTML]{009297}{\textcolor{white}{\textbf{-48.3}}} & \cellcolor[HTML]{008C98}{\textcolor{white}{\textbf{-46.9}}} &  & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-20.0}}} & \cellcolor[HTML]{491261}{\textcolor{white}{\textbf{-20.8}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{-17.8}}}\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.2}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.7}}} & \cellcolor[HTML]{432A6F}{\textcolor{white}{\textbf{0.4}}} &  & \cellcolor[HTML]{007395}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006892}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{007495}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{0.0}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-1.5}}} & \cellcolor[HTML]{00A591}{\textcolor{white}{\textbf{-0.6}}} & \cellcolor[HTML]{0C5288}{\textcolor{white}{\textbf{0.1}}} &  & \cellcolor[HTML]{007896}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{006C93}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006590}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{007194}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006390}{\textcolor{white}{\textbf{0.0}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{00C574}{\textcolor{white}{\textbf{-1.0}}} & \cellcolor[HTML]{00608F}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{005C8D}{\textcolor{white}{\textbf{0.1}}} &  & \cellcolor[HTML]{006F94}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006490}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006590}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{00C07A}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{009397}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{007495}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{008197}{\textcolor{white}{\textbf{-0.3}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{006F94}{\textcolor{white}{\textbf{-0.1}}}} & \cellcolor[HTML]{006992}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{006A92}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{009A96}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{006F94}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006E94}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{006D93}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006590}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006490}{\textcolor{white}{\textbf{0.0}}}\\
 & -4 & \cellcolor[HTML]{008197}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{009696}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{008398}{\textcolor{white}{\textbf{-0.3}}} &  & \cellcolor[HTML]{006390}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006A92}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{006892}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{006390}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006791}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{006691}{\textcolor{white}{\textbf{0.0}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{3.4}}} & \cellcolor[HTML]{481B65}{\textcolor{white}{\textbf{2.2}}} &  & \cellcolor[HTML]{0C5288}{\textcolor{white}{\textbf{-0.8}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{006490}{\textcolor{white}{\textbf{-1.9}}} &  & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{274883}{\textcolor{white}{\textbf{-0.2}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-13.5}}} & \cellcolor[HTML]{009197}{\textcolor{white}{\textbf{-5.0}}} & \cellcolor[HTML]{363D7C}{\textcolor{white}{\textbf{0.4}}} &  & \cellcolor[HTML]{005F8E}{\textcolor{white}{\textbf{-1.6}}} & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-0.7}}} & \cellcolor[HTML]{1F4D85}{\textcolor{white}{\textbf{-0.5}}} &  & \cellcolor[HTML]{055489}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-0.2}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{009896}{\textcolor{white}{\textbf{-5.5}}} & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{0.5}}} & \cellcolor[HTML]{3E3475}{\textcolor{white}{\textbf{0.9}}} &  & \cellcolor[HTML]{2D4580}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{2D4580}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{2E4480}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{008E98}{\textcolor{white}{\textbf{-4.8}}} & \cellcolor[HTML]{00588B}{\textcolor{white}{\textbf{-1.2}}} & \cellcolor[HTML]{00608F}{\textcolor{white}{\textbf{-1.7}}} &  & \cellcolor[HTML]{005589}{\textcolor{white}{\textbf{-1.0}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-0.7}}}} & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-0.2}}} &  & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{274883}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-0.2}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{006A92}{\textcolor{white}{\textbf{-2.3}}} & \cellcolor[HTML]{31427E}{\textcolor{white}{\textbf{0.1}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{-0.4}}} &  & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{2D4580}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{2D4580}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.1}}}\\
 & -4 & \cellcolor[HTML]{00578A}{\textcolor{white}{\textbf{-1.1}}} & \cellcolor[HTML]{006892}{\textcolor{white}{\textbf{-2.2}}} & \cellcolor[HTML]{00578A}{\textcolor{white}{\textbf{-1.1}}} &  & \cellcolor[HTML]{31427E}{\textcolor{white}{\textbf{0.2}}} & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{-0.4}}} &  & \cellcolor[HTML]{2E4480}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{2D4580}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{2D4580}{\textcolor{white}{\textbf{-0.1}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.3}}} & \cellcolor[HTML]{44276D}{\textcolor{white}{\textbf{0.2}}} &  & \cellcolor[HTML]{005F8E}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{00578A}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{1F4D85}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{0.0}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-1.1}}} & \cellcolor[HTML]{00A293}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{422C70}{\textcolor{white}{\textbf{0.1}}} &  & \cellcolor[HTML]{006390}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{055489}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{00598B}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{1C4E86}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{274883}{\textcolor{white}{\textbf{0.0}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{00C07A}{\textcolor{white}{\textbf{-0.7}}} & \cellcolor[HTML]{005B8C}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{005A8C}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{1C4E86}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{274883}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{00AA8F}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{008698}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{005F8E}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{006B93}{\textcolor{white}{\textbf{-0.2}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{00568A}{\textcolor{white}{\textbf{-0.1}}}} & \cellcolor[HTML]{115187}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{194F86}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{1C4E86}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{008D98}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{00568A}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{00598B}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{0C5288}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{1C4E86}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{1F4D85}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{0.0}}}\\
 & -4 & \cellcolor[HTML]{005B8C}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{007B97}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{006A92}{\textcolor{white}{\textbf{-0.2}}} &  & \cellcolor[HTML]{2E4480}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{1F4D85}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{0.0}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{005F8E}{\textcolor{white}{\textbf{-1.8}}} & \cellcolor[HTML]{4B0059}{\textcolor{white}{\textbf{1.5}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{1.8}}} &  & \cellcolor[HTML]{2B4681}{\textcolor{white}{\textbf{-0.7}}} & \cellcolor[HTML]{31427E}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{1C4E86}{\textcolor{white}{\textbf{-1.0}}} &  & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{3D3576}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-0.1}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-10.1}}} & \cellcolor[HTML]{009A96}{\textcolor{white}{\textbf{-4.6}}} & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-0.3}}} &  & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-1.1}}} & \cellcolor[HTML]{31427E}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{363D7C}{\textcolor{white}{\textbf{-0.4}}} &  & \cellcolor[HTML]{33417E}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{3A3878}{\textcolor{white}{\textbf{-0.1}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{008898}{\textcolor{white}{\textbf{-3.7}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{3A3878}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{383B7A}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}} &  & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{3D3576}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{3D3576}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{007F97}{\textcolor{white}{\textbf{-3.2}}} & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-1.1}}} & \cellcolor[HTML]{005B8C}{\textcolor{white}{\textbf{-1.6}}} &  & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-0.3}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{30437F}{\textcolor{white}{\textbf{-0.6}}}} & \cellcolor[HTML]{3D3576}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{393A79}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{393A79}{\textcolor{white}{\textbf{-0.2}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{00608F}{\textcolor{white}{\textbf{-1.8}}} & \cellcolor[HTML]{3F3375}{\textcolor{white}{\textbf{0.1}}} & \cellcolor[HTML]{31427E}{\textcolor{white}{\textbf{-0.5}}} &  & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{3A3878}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{0.0}}} &  & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}}\\
 & -4 & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{2D4580}{\textcolor{white}{\textbf{-0.7}}} &  & \cellcolor[HTML]{412F72}{\textcolor{white}{\textbf{0.2}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-0.3}}} &  & \cellcolor[HTML]{3E3475}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{3E3475}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{3C3677}{\textcolor{white}{\textbf{-0.1}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{CDE030}{\textcolor{white}{\textbf{-12.8}}} & \cellcolor[HTML]{00BC7F}{\textcolor{white}{\textbf{-9.2}}} & \cellcolor[HTML]{00A392}{\textcolor{white}{\textbf{-7.5}}} &  & \cellcolor[HTML]{005A8C}{\textcolor{white}{\textbf{-3.6}}} & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{-2.9}}} & \cellcolor[HTML]{353E7C}{\textcolor{white}{\textbf{-2.3}}} &  & \cellcolor[HTML]{4B045B}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{4A0C5E}{\textcolor{white}{\textbf{-0.5}}} & \cellcolor[HTML]{4A0C5E}{\textcolor{white}{\textbf{-0.5}}}\\
 & -4 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-12.9}}} & \cellcolor[HTML]{A5DA43}{\textcolor{white}{\textbf{-12.0}}} & \cellcolor[HTML]{7ED456}{\textcolor{white}{\textbf{-11.2}}} &  & \cellcolor[HTML]{007094}{\textcolor{white}{\textbf{-4.6}}} & \cellcolor[HTML]{005C8D}{\textcolor{white}{\textbf{-3.7}}} & \cellcolor[HTML]{005589}{\textcolor{white}{\textbf{-3.3}}} &  & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{481964}{\textcolor{white}{\textbf{-0.8}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{00AF8C}{\textcolor{white}{\textbf{-8.2}}} & \cellcolor[HTML]{009097}{\textcolor{white}{\textbf{-6.3}}} & \cellcolor[HTML]{006892}{\textcolor{white}{\textbf{-4.2}}} &  & \cellcolor[HTML]{412E71}{\textcolor{white}{\textbf{-1.6}}} & \cellcolor[HTML]{481C66}{\textcolor{white}{\textbf{-0.9}}} & \cellcolor[HTML]{481964}{\textcolor{white}{\textbf{-0.8}}} &  & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{009397}{\textcolor{white}{\textbf{-6.5}}} & \cellcolor[HTML]{00A193}{\textcolor{white}{\textbf{-7.3}}} & \cellcolor[HTML]{009597}{\textcolor{white}{\textbf{-6.6}}} &  & \cellcolor[HTML]{472069}{\textcolor{white}{\textbf{-1.1}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{44276D}{\textcolor{white}{\textbf{-1.3}}}} & \cellcolor[HTML]{45256B}{\textcolor{white}{\textbf{-1.2}}} &  & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{155087}{\textcolor{white}{\textbf{-3.1}}} & \cellcolor[HTML]{264A83}{\textcolor{white}{\textbf{-2.8}}} & \cellcolor[HTML]{3E3475}{\textcolor{white}{\textbf{-1.8}}} &  & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{4B0059}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.2}}} &  & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\
 & -4 & \cellcolor[HTML]{214C84}{\textcolor{white}{\textbf{-2.9}}} & \cellcolor[HTML]{294782}{\textcolor{white}{\textbf{-2.7}}} & \cellcolor[HTML]{1F4D85}{\textcolor{white}{\textbf{-3.0}}} &  & \cellcolor[HTML]{4B0059}{\textcolor{white}{\textbf{-0.2}}} & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-0.6}}} & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-0.6}}} &  & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{-0.1}}} & \cellcolor[HTML]{4B0056}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0056}{\textcolor{white}{\textbf{0.0}}}\\
\end{tabular}
\begin{tabular}[t]{c@{\phantom{\tiny a}}c|ccc@{\phantom{a}}p{0em}ccc@{\phantom{a}}p{0em}ccc}
  & $r_{\tiny \mbox{pop}}$ & \multicolumn{3}{c}{$1/5$} &   & \multicolumn{3}{c}{$1$} &   & \multicolumn{3}{c}{$5$} \\[-0.5ex]
$r_{\tiny \mbox{samp}}$ & \diagbox[width=.3in, height=.3in, innerleftsep=.04in, innerrightsep=-.02in]{$\beta_0$}{$\varphi$} & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ &   & $1/9$ & $1/3$ & $1$ \\
\hline
\multirow{2}{*}{$3$} & 0 & \cellcolor[HTML]{D1E02E}{\textcolor{white}{\textbf{-64.1}}} & \cellcolor[HTML]{6DD15E}{\textcolor{white}{\textbf{-54.1}}} & \cellcolor[HTML]{00C07A}{\textcolor{white}{\textbf{-46.7}}} &  & \cellcolor[HTML]{008B98}{\textcolor{white}{\textbf{-29.7}}} & \cellcolor[HTML]{007295}{\textcolor{white}{\textbf{-23.2}}} & \cellcolor[HTML]{005F8E}{\textcolor{white}{\textbf{-18.6}}} &  & \cellcolor[HTML]{471F68}{\textcolor{white}{\textbf{-4.6}}} & \cellcolor[HTML]{471E67}{\textcolor{white}{\textbf{-4.3}}} & \cellcolor[HTML]{471E67}{\textcolor{white}{\textbf{-4.3}}}\\
 & -4 & \cellcolor[HTML]{CBDF31}{\textcolor{white}{\textbf{-63.5}}} & \cellcolor[HTML]{BBDD38}{\textcolor{white}{\textbf{-61.5}}} & \cellcolor[HTML]{AFDB3E}{\textcolor{white}{\textbf{-60.4}}} &  & \cellcolor[HTML]{009896}{\textcolor{white}{\textbf{-33.3}}} & \cellcolor[HTML]{008A98}{\textcolor{white}{\textbf{-29.5}}} & \cellcolor[HTML]{008297}{\textcolor{white}{\textbf{-27.3}}} &  & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-2.3}}} & \cellcolor[HTML]{491662}{\textcolor{white}{\textbf{-3.1}}} & \cellcolor[HTML]{45266C}{\textcolor{white}{\textbf{-5.8}}}\\
\addlinespace
\multirow{2}{*}{$1$} & 0 & \cellcolor[HTML]{2BC770}{\textcolor{white}{\textbf{-49.5}}} & \cellcolor[HTML]{00B686}{\textcolor{white}{\textbf{-43.0}}} & \cellcolor[HTML]{009896}{\textcolor{white}{\textbf{-33.2}}} &  & \cellcolor[HTML]{234B84}{\textcolor{white}{\textbf{-13.7}}} & \cellcolor[HTML]{403073}{\textcolor{white}{\textbf{-7.8}}} & \cellcolor[HTML]{3F3375}{\textcolor{white}{\textbf{-8.5}}} &  & \cellcolor[HTML]{4A095D}{\textcolor{white}{\textbf{-1.4}}} & \cellcolor[HTML]{4A0C5E}{\textcolor{white}{\textbf{-1.8}}} & \cellcolor[HTML]{4A065C}{\textcolor{white}{\textbf{-1.3}}}\\[-0.33mm]  % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
 & -4 & \cellcolor[HTML]{00B884}{\textcolor{white}{\textbf{-43.5}}} & \cellcolor[HTML]{00C476}{\textcolor{white}{\textbf{-48.1}}} & \cellcolor[HTML]{00B785}{\textcolor{white}{\textbf{-43.3}}} &  & \cellcolor[HTML]{373C7B}{\textcolor{white}{\textbf{-10.3}}} & \multicolumn{1}{!{\color{red}\vrule width 1pt}c!{\color{red}\vrule width 1pt}}{\cellcolor[HTML]{353E7C}{\textcolor{white}{\textbf{-10.9}}}} & \cellcolor[HTML]{3B3778}{\textcolor{white}{\textbf{-9.4}}} &  & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-2.4}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.0}}}\\[-0.33mm] % [-0.18mm] for 0.5pt
\clineThicknessColor{8-8}{1pt}{red}
\addlinespace
\multirow{2}{*}{$1/3$} & 0 & \cellcolor[HTML]{007996}{\textcolor{white}{\textbf{-24.9}}} & \cellcolor[HTML]{006C93}{\textcolor{white}{\textbf{-21.7}}} & \cellcolor[HTML]{055489}{\textcolor{white}{\textbf{-15.8}}} &  & \cellcolor[HTML]{491662}{\textcolor{white}{\textbf{-3.0}}} & \cellcolor[HTML]{4A1060}{\textcolor{white}{\textbf{-2.2}}} & \cellcolor[HTML]{4A0C5E}{\textcolor{white}{\textbf{-1.8}}} &  & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.3}}} & \cellcolor[HTML]{4B025A}{\textcolor{white}{\textbf{-0.7}}}\\
 & -4 & \cellcolor[HTML]{006390}{\textcolor{white}{\textbf{-19.3}}} & \cellcolor[HTML]{006992}{\textcolor{white}{\textbf{-20.9}}} & \cellcolor[HTML]{007194}{\textcolor{white}{\textbf{-22.9}}} &  & \cellcolor[HTML]{4A065C}{\textcolor{white}{\textbf{-1.2}}} & \cellcolor[HTML]{481B65}{\textcolor{white}{\textbf{-3.9}}} & \cellcolor[HTML]{481C66}{\textcolor{white}{\textbf{-4.0}}} &  & \cellcolor[HTML]{4B0058}{\textcolor{white}{\textbf{-0.4}}} & \cellcolor[HTML]{4B0057}{\textcolor{white}{\textbf{0.2}}} & \cellcolor[HTML]{4B0055}{\textcolor{white}{\textbf{0.8}}}\\
\end{tabular}
